Machine Learning from Explanations

Acquiring and training on large-scale labeled data can be impractical due to cost constraints. Additionally, the use of small training datasets can result in considerable variability in model outcomes, overfitting, and learning of spurious correlations. A crucial shortcoming of data labels is their lack of any reasoning behind a specific label assignment, causing models to learn any arbitrary classification rule as long as it aligns data with labels. To overcome these issues, we introduce an innovative approach for training reliable classification models on smaller datasets, by using simple explanation signals such as important input features from labeled data. Our method centers around a two-stage training cycle that alternates between enhancing model prediction accuracy and refining its attention to match the explanations. This instructs models to grasp the rationale behind label assignments during their learning phase. We demonstrate that our training cycle expedites the convergence towards more accurate and reliable models, particularly for small, class-imbalanced training data, or data with spurious features.

==> figure_scripts/bird_30_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/bird_30_test_acc.csv}{\data}	
	\begin{axis}[scale=0.65,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.9,
		ylabel near ticks,
		ylabel={TestAccuracy},
		title={30 Samples}
		]	
		\addplot[color=matplotblue, mark=triangle*] table [x={epochs}, y={no expl},] {\data};
				
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
				
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/bird_60_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/bird_60_test_acc.csv}{\data}	
	\begin{axis}[scale=0.65,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.9,
		title={60 Samples}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_1000_skew01_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_1000_skew01_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.4,
		ymax=0.9,
		%ylabel={TestAccuracy},
		title={1000 Samples}
		]	
		\addplot[smooth, color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
				
		\addplot[smooth,color=matplotorange,mark=*, mark size=2pt] table [x={epochs}, y={grad},] {\data};
				
		\addplot[smooth,color=matplotgreen,mark=diamond*, mark size=2pt] table [x={epochs}, y={feat},] {\data};
		
		\addplot[smooth,color=matplotred,mark=square*, mark size=1pt] table [x={epochs}, y={focal},] {\data};
		
		\addplot[smooth,color=matplotcyan,mark=pentagon*] table [x={epochs}, y={sparse},] {\data};
		
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_1000_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_1000_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.4,
		ymax=1,
		%ylabel={TestAccuracy},
		title={1000 Samples}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
				
		\addplot[color=matplotorange,mark=*, mark size=2pt] table [x={epochs}, y={grad},] {\data};
				
		\addplot[smooth, color=matplotgreen,mark=diamond*, mark size=2pt] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_100_skew01_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_100_skew01_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.7,
	%	ylabel near ticks,
		%ylabel={TestAccuracy},
		title style={align=center},
		title={100 Samples \\ Class ratio $9:1$}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
		
		\addplot[color=matplotred,mark=square*, mark size=1pt] table [x={epochs}, y={focal},] {\data};
		
		\addplot[color=matplotcyan,mark=pentagon*] table [x={epochs}, y={sparse},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_100_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_100_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.9,
		%ylabel near ticks,
		%ylabel={TestAccuracy},
		title style={align=center},
		title={100 Samples \\ Classes are balanced}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_100_test_loss.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_100_test_loss.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.35,
		ymax=0.9,
		%ylabel near ticks,
		%ylabel={TestAccuracy},
		title style={align=center},
		title={100 Samples \\ Fox vs Cat}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_500_skew01_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_500_skew01_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.83,
		%ylabel={TestAccuracy},
		title style={align=center},
		title={500 Samples \\ Class ratio $9:1$}
		]	
		\addplot[color=matplotblue, mark=triangle*] table [x={epochs}, y={no expl},] {\data};
				
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
				
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
		
		\addplot[color=matplotred,mark=square*, mark size=1pt] table [x={epochs}, y={focal},] {\data};
		
		\addplot[color=matplotcyan,mark=pentagon*] table [x={epochs}, y={sparse},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_500_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_500_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.9,
		%ylabel={TestAccuracy},
		title style={align=center},
		title={500 Samples \\ Classes are balanced}
		]	
		\addplot[color=matplotblue, mark=triangle*] table [x={epochs}, y={no expl},] {\data};
				
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
				
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_500_test_loss.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_500_test_loss.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0,
		ymax=1,
		%ylabel={TestAccuracy},
		title style={align=center},
		title={500 Samples \\ Fox vs Cat}
		]	
		\addplot[color=matplotblue, mark=triangle*] table [x={epochs}, y={no expl},] {\data};
				
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
				
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_50_skew01_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_50_skew01_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.7,
		ylabel near ticks,
		ylabel={TestAccuracy},
		title style={align=center},
		title={50 Samples \\ Class ratio $9:1$}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
		
		\addplot[color=matplotred,mark=square*, mark size=1pt] table [x={epochs}, y={focal},] {\data};
		
		\addplot[color=matplotcyan,mark=pentagon*] table [x={epochs}, y={sparse},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_50_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_50_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.9,
		ylabel near ticks,
		ylabel={TestAccuracy},
		title style={align=center},
		title={50 Samples \\ Classes are balanced}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_50_test_loss.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/fox_50_test_loss.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.35,
		ymax=0.9,
		ylabel near ticks,
		ylabel={TestLoss},
		title style={align=center},
		title={50 Samples \\ Fox vs Cat}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_balanced_legend.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[scale=0.01,
		hide axis,
		xmin=0, xmax=1,
		ymin=0, ymax=1,
		legend columns=3,
		]
		\addlegendimage{color=matplotblue,mark=*}
		\addlegendentry{No Expl};
		\addlegendimage{color=matplotorange,mark=triangle*}
		\addlegendentry{Grad Reg};
		\addlegendimage{color=matplotgreen,mark=diamond*}
		\addlegendentry{Ours};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/fox_skew_legend.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[scale=0.1,
		hide axis,
		xmin=0, xmax=1,
		ymin=0, ymax=1,
		legend columns=5,
		]
		\addlegendimage{color=matplotblue,mark=triangle*}
		\addlegendentry{No Expl};
		\addlegendimage{color=matplotorange,mark=*, mark size=1.5pt}
		\addlegendentry{Grad Reg};
		\addlegendimage{color=matplotred,mark=square*, mark size=1pt}
		\addlegendentry{Focal Loss};
		\addlegendimage{color=matplotgreen,mark=diamond*}
		\addlegendentry{Ours};
		\addlegendimage{color=matplotcyan,mark=pentagon*}
		\addlegendentry{Ours(Sparse)};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/pipeline.tex <==
% !TEX root = ../main.tex
\definecolor{myred}{RGB}{240,100,40}
\definecolor{myblue}{RGB}{60,120,210}
\definecolor{mygreen}{RGB}{120,180,0}

\begin{tikzpicture}
	
	\pgfmathsetmacro{\cubey}{2}
	\pgfmathsetmacro{\cubez}{2}
	
	%Input
	\node (x) at (0,\cubey/2+0.5,\cubez) {\Large $\x$};
	\node (x') at (0,\cubey/2-2.5,\cubez) {\Large $\x'$};
	
	%Layer titles
	\node[align=center] (CVL) at (3.3,\cubey/2+1.5,0) {\color{myred} Convolutional\\ \color{myred} Layers $f$};
	\node[align=center]  (ML) at (6,\cubey/2+1.5,0) {\color{myblue} Mapping\\ \color{myblue}  Layer $m$};
	\node[align=center]  (FCL) at (8.5,\cubey/2+1.5,0) {\color{mygreen} Fully-connected\\ \color{mygreen} Layers $c$};
	\node[align=center]  (FCL) at (11,0,0) {Output};
	
	% Conv layers
	\pgfmathsetmacro{\cubey}{2.66}
	\pgfmathsetmacro{\cubez}{2.66}
	\foreach \i in {1,...,6}
	{
		\pgfmathsetmacro{\z}{9-\i}
		\pgfmathsetmacro{\zi}{\z+1}
		\draw [draw=myred,fill=white, every edge/.append style={opacity=0},thick] 
		(2+\i/3,\cubey/10*\zi/2 ,\cubez/10*\zi/2)  -- ++(0,-\cubey/10*\zi,0) -- ++(0, 0,-\cubez/10*\zi) -- ++(0, \cubey/10*\zi,0) -- cycle;
		\foreach \j in {1,...,\z}{
			\draw[draw=myred!50!white] (2+\i/3,\cubey/10*\zi/2  ,\cubez/10*\zi/2 -\j*\cubez/10)  -- ++(0,-\cubey/10*\zi,0);
			\draw[draw=myred!50!white] (2+\i/3,\cubey/10*\zi/2-\j*\cubez/10,\cubez/10*\zi/2)  -- ++(0,0,-\cubez/10*\zi);
		}
	}
	
	% Mapping Layer    
	\pgfmathsetmacro{\cubey}{1}
	\pgfmathsetmacro{\cubez}{1}
	
	\draw [draw=myblue,fill=white, every edge/.append style={opacity=0},thick] 
	(6,\cubey/2 ,\cubez/2)  -- ++(0,-\cubey,0) -- ++(0, 0,-\cubez) -- ++(0, \cubey,0) -- cycle;
	\foreach \j in {1,...,3}{
		\draw[draw=myblue!50!white] (6,\cubey/2 ,\cubez/2-\j*\cubez/4)  -- ++(0,-\cubey,0);
		\draw[draw=myblue!50!white] (6,\cubey/2-\j*\cubez/4,\cubez/2)  -- ++(0,0,-\cubez);
	}
	%FC layers
	\pgfmathsetmacro{\cubey}{3}
	\pgfmathsetmacro{\cubez}{0.3}
	\foreach \i in {1,...,3}
	{
		\draw [draw=mygreen,fill=white, every edge/.append style={opacity=0},thick] 
		(7.8+\i/3,\cubey/2 ,\cubez/2)  -- ++(0,-\cubey,0) -- ++(0, 0,-\cubez) -- ++(0, \cubey,0) -- cycle;
		
		\foreach \j in {1,...,16}{
			\draw[draw=mygreen!50!white] (7.8+\i/3,\cubey/2-\j*\cubey/16,\cubez/2)  -- ++(0,0,-\cubez);
		}
	}
	
	\draw[-stealth,ultra thick] (0.5,1.5) -- (1.8,0.2);
	\draw[-stealth,ultra thick] (4.5,0) -- (5.4,0);
	\draw[-stealth,ultra thick] (6.7,0) -- (7.6,0);
	\draw[-stealth,ultra thick] (9.3,0) -- (10.2,0);
	
	\draw[-stealth,dashed,ultra thick] (0.5,-1.5) -- (1.8,-0.2);
	
	
	\pgfmathsetmacro{\cubey}{1}
	\pgfmathsetmacro{\cubez}{1}
	
	\draw[-stealth,dashed,ultra thick] (4.5,-0.2) -- (5.5,\cubey/2-2.5+0.1);
	\draw[-stealth,dashed,ultra thick] (6.7,-0.2) -- (7.7,\cubey/2-2.5+0.1);
	
	\node[text width=1.2cm,fill=white] at (5,\cubey/4-1.4) {softmax};
	\node[text width=1.2cm,fill=white] at (7.2,\cubey/4-1.4) {softmax};
	

	
	\node (xfeat) at (4.8,-\cubey-1.5,0.5) {\Large $\x_\text{feat}'$};
	\node (xfeat') at (7,-\cubey-1.5,0.5) {\Large $\x_\text{feat}$};
	
	\node[inner sep=0pt, cm={00.75 ,0.75 , 0,2 ,(0 cm,1 cm)}] (russell) at (0,0)
	{\includegraphics[width=1cm]{images/fox}};
	
	\node[inner sep=0pt, cm={00.75 ,0.75 , 0,2 ,(0 cm,-2 cm)}] (russell) at (0,0)
	{\includegraphics[width=1cm]{images/masked_fox}};
	
	
	\node[inner sep=0pt, cm={00.75 ,0.75 , 0,2 ,(5.5 cm,-2.5 cm)}] (russell) at (0,0)
	{\includegraphics[width=0.5cm]{images/fox_feat_map}};
	
	\node[inner sep=0pt, cm={00.75 ,0.75 , 0,2 ,(7.7 cm,-2.5 cm)}] (russell) at (0,0)
	{\includegraphics[width=0.5cm]{images/masked_fox_feat_map}};
\end{tikzpicture}


==> figure_scripts/spurious_train_acc_clean.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	    \begin{axis}[
	    	every y tick label/.append style={font=\scriptsize},
	    	every x tick label/.append style={font=\scriptsize},
		width  = \textwidth,
		height = 4cm,
		major x tick style = transparent,
%		major grid style={draw=white},
		ybar=2*\pgflinewidth,
		bar width=8pt,
		ymajorgrids, tick align=inside,
		major grid style={draw=white},
		ylabel = {TestAccuracy},
		symbolic x coords={
			Fox 50,Fox 100,Fox 500, Fox 1000, Triangle 10, Triangle 50, Triangle 100, Bird},
		xticklabel style={align=center, text width=1.5cm},
		xtick = data,
		scaled y ticks = false,
		enlarge y limits={value=.1,upper},
		enlarge x limits= true,
		ymin=0.5,
		ymax=0.85,
		legend cell align=left,
		legend style={
			at={(0.5,-0.2)},
			anchor=north,
			legend columns=-1,
			/tikz/every even column/.append style={column sep=0.5cm}
		}
		]
		\addplot[style={draw=none,fill=matplotblue,mark=none, fill opacity=0.5}]
		coordinates {
			(Fox 50, 0.620) 
			(Fox 100,0.570) 
			(Fox 500,0.611)
			(Fox 1000,0.601)
			(Triangle 10, 0.697)
			(Triangle 50, 0.694)
			(Triangle 100, 0.606)
			(Bird, 0.698)
		};
		
		\addplot[style={draw=none,fill=matplotorange,mark=none, fill opacity=0.5}]
		coordinates {
			(Fox 50,0.573) 
			(Fox 100,0.601) 
			(Fox 500, 0.561)
			(Fox 1000,0.605)
			(Triangle 10, 0.677)
			(Triangle 50, 0.600)
			(Triangle 100, 0.575)
			(Bird, 0.733)
		};
		
		\addplot[style={draw=none,fill=matplotgreen!90!black,mark=none}]
		coordinates {
			(Fox 50,0.729) 
			(Fox 100, 0.727) 
			(Fox 500,0.698)
			(Fox 1000,0.728)
			(Triangle 10, 0.726)
			(Triangle 50, 0.796)
			(Triangle 100, 0.784)
			(Bird, 0.878)
		};
		
		\legend{No Expl, Grad Reg, Ours}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/spurious_train_acc_same_reasons.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	    \begin{axis}[
	    	every y tick label/.append style={font=\scriptsize},
	    	every x tick label/.append style={font=\scriptsize},
		width  = \textwidth,
		height = 6cm,
		major x tick style = transparent,
		major grid style={draw=white},
%		y axis line style={opacity=0},
		ybar=2*\pgflinewidth,
		bar width=10pt,
		ymajorgrids, tick align=inside,
		major grid style={draw=white},
		ylabel = {TestAccuracy},
		symbolic x coords={
			Fox 50,Fox 100,Fox 500, Fox 1000, Triangle 10, Triangle 50, Triangle 100},
		yticklabel style={align=center, text width=1.5cm},
		xtick = data,
		scaled y ticks = false,
		enlarge y limits={value=.1,upper},
		enlarge x limits= true,
		ymin=0.5,
		ymax=0.8,
		legend cell align=left,
		legend style={
			at={(0.5,-0.2)},
			anchor=north,
			legend columns=-1,
			/tikz/every even column/.append style={column sep=0.5cm}
		}
		]
		\addplot [style={draw=none,fill=matplotblue,mark=none, fill opacity=0.5}]
		coordinates {
			(Fox 50, 0.642) 
			(Fox 100,0.601) 
			(Fox 500,0.612)
			(Fox 1000,0.558)
			(Triangle 10, 0.698)
			(Triangle 50, 0.671)
			(Triangle 100, 0.603)
		};
		
		\addplot[style={draw=none,fill=matplotorange,mark=none, fill opacity=0.6}]
		coordinates {
			(Fox 50,0.563) 
			(Fox 100,0.613) 
			(Fox 500, 0.571)
			(Fox 1000,0.618)
			(Triangle 10, 0.691)
			(Triangle 50, 0.574)
			(Triangle 100, 0.555)
		};
		
		\addplot[style={draw=none,fill=matplotgreen!90!black,mark=none}]
		coordinates {
			(Fox 50,0.760) 
			(Fox 100,0.751) 
			(Fox 500,0.708)
			(Fox 1000,0.693)
			(Triangle 10, 0.711)
			(Triangle 50, 0.776)
			(Triangle 100, 0.780)
		};
		
		\legend{No Expl, Grad Reg, Ours}
	\end{axis}
\end{tikzpicture}

==> figure_scripts/triangle_100_skew01_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/triangle_100_skew01_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.83,
		title style={align=center},
		title={100 Samples \\ Class ratio $9:1$}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
		
		\addplot[color=matplotred,mark=square*, mark size=1pt] table [x={epochs}, y={focal},] {\data};
		
		\addplot[color=matplotcyan,mark=pentagon*] table [x={epochs}, y={sparse},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/triangle_100_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/triangle_100_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.9,
		%ylabel near ticks,
		%ylabel={TestAccuracy},
		title style={align=center},
		title={100 Samples \\ Triangle}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/triangle_100_test_loss.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/triangle_100_test_loss.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0,
		ymax=1,
		title style={align=center},
		title={100 Samples \\ Classes are balanced}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/triangle_10_skew01_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/triangle_10_skew01_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.83,
		ylabel near ticks,
		ylabel={TestAccuracy},
		title style={align=center},
		title={10 Samples \\ Class ratio $9:1$}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
		
		\addplot[color=matplotred,mark=square*, mark size=1pt] table [x={epochs}, y={focal},] {\data};
		
		\addplot[color=matplotcyan,mark=pentagon*] table [x={epochs}, y={sparse},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/triangle_10_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/triangle_10_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.9,
		ylabel near ticks,
		ylabel={TestAccuracy},
		title style={align=center},
		title={10 Samples \\ Classes are balanced}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/triangle_10_test_loss.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/triangle_10_test_loss.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.15,
		ymax=7,
		ylabel near ticks,
		ylabel={TestLoss},
		title style={align=center},
		title={10 Samples \\ Triangle}
		]	
		\addplot[color=matplotblue, mark=triangle*, mark size=2pt] table [x={epochs}, y={no expl},] {\data};
		
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
		
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/triangle_50_skew01_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/triangle_50_skew01_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.83,
		title style={align=center},
		title={50 Samples \\ Class ratio $9:1$}
		]	
		\addplot[color=matplotblue, mark=triangle*] table [x={epochs}, y={no expl},] {\data};
				
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
				
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
		
		\addplot[color=matplotred,mark=square*, mark size=1pt] table [x={epochs}, y={focal},] {\data};
		
		\addplot[color=matplotcyan,mark=pentagon*] table [x={epochs}, y={sparse},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/triangle_50_test_accuracy.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/triangle_50_test_acc.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0.5,
		ymax=0.9,
		title style={align=center},
		title={50 Samples \\ Classes are balanced}
		]	
		\addplot[color=matplotblue, mark=triangle*] table [x={epochs}, y={no expl},] {\data};
				
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
				
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}

==> figure_scripts/triangle_50_test_loss.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
	\pgfplotstableread[col sep = comma]{data/triangle_50_test_loss.csv}{\data}	
	\begin{axis}[scale=0.5,
		axis y line*=left,
		axis x line*=bottom,
		xlabel={Epoch},
		ymin=0,
		ymax=1,
		title style={align=center},
		title={50 Samples \\ Triangle}
		]	
		\addplot[color=matplotblue, mark=triangle*] table [x={epochs}, y={no expl},] {\data};
				
		\addplot[color=matplotorange,mark=*, mark size=1.5pt] table [x={epochs}, y={grad},] {\data};
				
		\addplot[color=matplotgreen,mark=diamond*] table [x={epochs}, y={feat},] {\data};
	\end{axis}
\end{tikzpicture}
